ArborX: A Performance Portable Geometric Search Library

Searching for geometric objects that are close in space is a fundamental component of many applications. The performance of search algorithms comes to the forefront as the size of a problem increases both in terms of total object count as well as in the total number of search queries performed. Scientific applications requiring modern leadership-class supercomputers also pose an additional requirement of performance portability, i.e. being able to efficiently utilize a variety of hardware architectures. In this paper, we introduce a new open-source C++ search library, ArborX, which we have designed for modern supercomputing architectures. We examine scalable search algorithms with a focus on performance, including a highly efficient parallel bounding volume hierarchy implementation, and propose a flexible interface making it easy to integrate with existing applications. We demonstrate the performance portability of ArborX on multi-core CPUs and GPUs, and compare it to the state-of-the-art libraries such as Boost.Geometry.Index and nanoflann.

==> figures/bvh_human.tex <==
\documentclass[tikz]{standalone}

\usepackage{fontawesome}
\usepackage{tikz}

\begin{document}

\definecolor{mycolor}{HTML}{F14B2E}

\tikzset{
  internal_zero/.style = {thick,color=black},
  internal_one/.style = {thick,color=black},
  internal_two/.style = {thick,color=black},
  internal_three/.style = {thick,color=black},
  leaf/.style = {thick,color=mycolor},
}


\tiny
\begin{tikzpicture}[scale=2]

\draw[internal_zero] (0,0.1) rectangle (1.04,1.08);
\node[anchor=north west] at (0,1.08) {14};
\draw[internal_one] (0.5,0.2) rectangle (1.04,1.08);
%\node[anchor=south west] at (0.5,0.58) {13};
\draw[internal_two] (0.6,0.7) rectangle (0.94,1.08) node[anchor=north east] {11};
\node[anchor=south] at (0.77,0.58) {13};
\draw[leaf] (0.8,0.7) rectangle node {\small \faFemale} node[anchor=center,color=black] {7} (0.94,0.88);
\draw[leaf] (0.6,0.9) rectangle node {\small \faMale} node[anchor=center,color=black] {2} (0.74,1.08);
\draw[internal_two] (0.5,0.2) rectangle (1.04,0.58) node[anchor=north east] {10};
\draw[leaf] (0.9,0.25) rectangle node {\small \faFemale} node[anchor=center,color=black] {0} (1.04,0.43);
\draw[internal_three] (0.5,0.2) rectangle (0.84,0.58);
\node[anchor=south west] at (0.5, 0.2) {9};
\draw[leaf] (0.5,0.4) rectangle node {\small \faFemale} node[anchor=center,color=black] {6} (0.64,0.58);
\draw[leaf] (0.7,0.2) rectangle node {\small \faMale} node[anchor=center,color=black] {4} (0.84,0.38);
\draw[internal_one] (0,0.1) rectangle (0.34,0.88);
\node[anchor=north west] at (0,0.88) {12};
\draw[leaf] (0.2,0.7) rectangle node {\small \faFemale} node[anchor=center,color=black] {3} (0.34,0.88);
% MOVED L1 0.04 to the left AND ADJUSTED 8 ACCORDINGLY
\draw[internal_two] (0,0.1) rectangle (0.30,0.38);
\node[anchor=north west] at (0,0.40) {8};
\draw[leaf] (0.16,0.2) rectangle node {\small \faFemale} node[anchor=center,color=black] {1} (0.30,0.38);
\draw[leaf] (0,0.1) rectangle node {\small \faMale} node[anchor=center,color=black] {5} (0.14,0.28);

%\draw[leaf] (.0,.1) rectangle node {\faMale} ++(.14,.18);
%\draw[leaf] (.2,.2) rectangle node {\faFemale} ++(.14,.18);
%\draw[leaf] (.5,.4) rectangle node {\faFemale} ++(.14,.18);
%\draw[leaf] (.2,.7) rectangle node {\faMale} ++(.14,.18);
%\draw[leaf] (.7,.2) rectangle node {\faFemale} ++(.14,.18);
%\draw[leaf] (.9,.3) rectangle node {\faFemale} ++(.14,.18);
%\draw[leaf] (.6,.9) rectangle node {\faMale} ++(.14,.18);
%\draw[leaf] (.8,.7) rectangle node {\faFemale} ++(.14,.18) node[anchor=south west] {L-SEVEN};

%\node[color=red] at (.45,.65) {\faMale};
\end{tikzpicture}

\end{document}


==> figures/ornl_leaf.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}

\tikzset{
  leaf_point/.style = {thick, color=black}
}

\begin{tikzpicture}[scale=4]

\node[leaf_point] at (0.5, 0.1) {\huge\textbullet};
\node[leaf_point] at (0.5, 0) {\huge\textbullet};
\node[leaf_point] at (-0.2, 0.4) {\huge\textbullet};
\node[leaf_point] at (-0.3, 0.4) {\huge\textbullet};
\node[leaf_point] at (-0.5, 0.6) {\huge\textbullet};
\node[leaf_point] at (-0.4, 0.6) {\huge\textbullet};
\node[leaf_point] at (-0.9, 0.8) {\huge\textbullet};
\node[leaf_point] at (-2, 0.8) {\huge\textbullet};
\node[leaf_point] at (-2.4, 1) {\huge\textbullet};
\node[leaf_point] at (-2.3, 1.2) {\huge\textbullet};
\node[leaf_point] at (-1.9, 1.3) {\huge\textbullet};
\node[leaf_point] at (-1.1, 1.3) {\huge\textbullet};
\node[leaf_point] at (-1.1, 1.6) {\huge\textbullet};
\node[leaf_point] at (-1.9, 1.6) {\huge\textbullet};
\node[leaf_point] at (-2.4, 1.6) {\huge\textbullet};
\node[leaf_point] at (-2.6, 1.8) {\huge\textbullet};
\node[leaf_point] at (-2.4, 2) {\huge\textbullet};
\node[leaf_point] at (-2.7, 2.3) {\huge\textbullet};
\node[leaf_point] at (-2.6, 2.5) {\huge\textbullet};
\node[leaf_point] at (-1.7, 2.3) {\huge\textbullet};
\node[leaf_point] at (-1.6, 2.5) {\huge\textbullet};
\node[leaf_point] at (-1.7, 2.7) {\huge\textbullet};
\node[leaf_point] at (-2.6, 3) {\huge\textbullet};
\node[leaf_point] at (-2.5, 3.3) {\huge\textbullet};
\node[leaf_point] at (-2.1, 3.2) {\huge\textbullet};
\node[leaf_point] at (-2, 3.3) {\huge\textbullet};
\node[leaf_point] at (-2.2, 3.6) {\huge\textbullet};
\node[leaf_point] at (-1.9, 3.8) {\huge\textbullet};
\node[leaf_point] at (-1.4, 3.4) {\huge\textbullet};
\node[leaf_point] at (-1.1, 3.7) {\huge\textbullet};
\node[leaf_point] at (-0.95, 3.7) {\huge\textbullet};
\node[leaf_point] at (-1, 2.9) {\huge\textbullet};
\node[leaf_point] at (-0.9, 2.7) {\huge\textbullet};
\node[leaf_point] at (-0.5, 3.3) {\huge\textbullet};
\node[leaf_point] at (-0.3, 3.5) {\huge\textbullet};
\node[leaf_point] at (-0.1, 3.4) {\huge\textbullet};
\node[leaf_point] at (-0.15, 3.2) {\huge\textbullet};
\node[leaf_point] at (0.05, 3.1) {\huge\textbullet};
\node[leaf_point] at (0.2, 3.15) {\huge\textbullet};
\node[leaf_point] at (0.35, 3.1) {\huge\textbullet};
\node[leaf_point] at (0.15, 2.9) {\huge\textbullet};
\node[leaf_point] at (-0.1, 2.7) {\huge\textbullet};
\node[leaf_point] at (-0.2, 2.5) {\huge\textbullet};
\node[leaf_point] at (-0.25, 2.2) {\huge\textbullet};
\node[leaf_point] at (0.25, 2.5) {\huge\textbullet};
\node[leaf_point] at (0.45, 2.5) {\huge\textbullet};
\node[leaf_point] at (0.5, 2.3) {\huge\textbullet};
\node[leaf_point] at (0.1, 2) {\huge\textbullet};
\node[leaf_point] at (0.2, 1.7) {\huge\textbullet};
\node[leaf_point] at (0.8, 2) {\huge\textbullet};
\node[leaf_point] at (1.1, 1.9) {\huge\textbullet};
\node[leaf_point] at (1.1, 1.5) {\huge\textbullet};
\node[leaf_point] at (0.1, 1.2) {\huge\textbullet};
\node[leaf_point] at (-0.5, 1) {\huge\textbullet};
\node[leaf_point] at (-2.2, 1.7) {\huge\textbullet};
\node[leaf_point] at (-2.3, 2.2) {\huge\textbullet};
\node[leaf_point] at (-0.5, 2.2) {\huge\textbullet};
\node[leaf_point] at (-0, 1.7) {\huge\textbullet};
\node[leaf_point] at (0.3695383785959497, 0.06593972308524249) {\huge\textbullet};
\node[leaf_point] at (0.2397331372255336, 0.1331618434859049) {\huge\textbullet};
\node[leaf_point] at (0.1107539782237325, 0.2019548140126035) {\huge\textbullet};
\node[leaf_point] at (-0.01714492982688863, 0.2727343341451207) {\huge\textbullet};
\node[leaf_point] at (-0.1435527505167238, 0.3461382500718084) {\huge\textbullet};
\node[leaf_point] at (-0.2677340401737131, 0.4232408359960051) {\huge\textbullet};
\node[leaf_point] at (-0.388115531569722, 0.5061237391681519) {\huge\textbullet};
\node[leaf_point] at (0.3815123031132044, 0.151652637399506) {\huge\textbullet};
\node[leaf_point] at (0.2637614726949389, 0.2049627459661279) {\huge\textbullet};
\node[leaf_point] at (0.1469431393191897, 0.2602847684174735) {\huge\textbullet};
\node[leaf_point] at (0.03134923622445654, 0.3181187753612218) {\huge\textbullet};
\node[leaf_point] at (-0.08255414530346024, 0.3792093901546617) {\huge\textbullet};
\node[leaf_point] at (-0.1939491047223878, 0.4447501065320386) {\huge\textbullet};
\node[leaf_point] at (-0.3011807350824779, 0.5168669084876544) {\huge\textbullet};
\node[leaf_point] at (0.5, 0.07499999992420923) {\huge\textbullet};
\node[leaf_point] at (0.5, 0.04999999984841846) {\huge\textbullet};
\node[leaf_point] at (0.5, 0.02499999992240053) {\huge\textbullet};
\node[leaf_point] at (-0.7004560878471949, 0.7406052072632344) {\huge\textbullet};
\node[leaf_point] at (-0.9356999250523743, 0.8039007786976339) {\huge\textbullet};
\node[leaf_point] at (-1.18091398747488, 0.8087982558133455) {\huge\textbullet};
\node[leaf_point] at (-1.426153727558161, 0.800934018419269) {\huge\textbullet};
\node[leaf_point] at (-1.671444344100141, 0.7922680601002265) {\huge\textbullet};
\node[leaf_point] at (-1.916833635740189, 0.7928808838930466) {\huge\textbullet};
\node[leaf_point] at (-2.157823514353488, 0.8349076645633671) {\huge\textbullet};
\node[leaf_point] at (-2.365974554080143, 0.9596772368691167) {\huge\textbullet};
\node[leaf_point] at (-2.348299383597884, 1.165467912644642) {\huge\textbullet};
\node[leaf_point] at (-2.127338574417026, 1.266569893354917) {\huge\textbullet};
\node[leaf_point] at (-1.88448609855803, 1.301098254546891) {\huge\textbullet};
\node[leaf_point] at (-1.639105257026313, 1.296603960105131) {\huge\textbullet};
\node[leaf_point] at (-1.393985698913893, 1.283679523693818) {\huge\textbullet};
\node[leaf_point] at (-1.148877460343752, 1.288377546260717) {\huge\textbullet};
\node[leaf_point] at (-1.000025493678236, 1.45299361108319) {\huge\textbullet};
\node[leaf_point] at (-1.154315633640862, 1.61300151269952) {\huge\textbullet};
\node[leaf_point] at (-1.399157530584168, 1.621082948456992) {\huge\textbullet};
\node[leaf_point] at (-1.644160380833587, 1.610132085342015) {\huge\textbullet};
\node[leaf_point] at (-1.889405182102, 1.600037910286114) {\huge\textbullet};
\node[leaf_point] at (-2.134624171417334, 1.590483140786339) {\huge\textbullet};
\node[leaf_point] at (-2.379484813154867, 1.594914714839904) {\huge\textbullet};
\node[leaf_point] at (-2.576831832727176, 1.730326304984962) {\huge\textbullet};
\node[leaf_point] at (-2.473017786363963, 1.906466483361867) {\huge\textbullet};
\node[leaf_point] at (-2.47309037503133, 2.092219856642406) {\huge\textbullet};
\node[leaf_point] at (-2.661412874093418, 2.248558782992194) {\huge\textbullet};
\node[leaf_point] at (-2.704455951622097, 2.469726301741602) {\huge\textbullet};
\node[leaf_point] at (-2.46693636623513, 2.48103454841802) {\huge\textbullet};
\node[leaf_point] at (-2.228155103413755, 2.421249086654456) {\huge\textbullet};
\node[leaf_point] at (-1.991609632621402, 2.357371580725911) {\huge\textbullet};
\node[leaf_point] at (-1.752523229893544, 2.304342647198138) {\huge\textbullet};
\node[leaf_point] at (-1.588622067956695, 2.416328784266301) {\huge\textbullet};
\node[leaf_point] at (-1.620800440733537, 2.649411477058774) {\huge\textbullet};
\node[leaf_point] at (-1.8413848140253, 2.75253413497415) {\huge\textbullet};
\node[leaf_point] at (-2.077188147168756, 2.820188910851364) {\huge\textbullet};
\node[leaf_point] at (-2.313386805305304, 2.8869074767267) {\huge\textbullet};
\node[leaf_point] at (-2.544667462425089, 2.968501019747136) {\huge\textbullet};
\node[leaf_point] at (-2.638051883263618, 3.161199827099186) {\huge\textbullet};
\node[leaf_point] at (-2.455518464281416, 3.304924551156353) {\huge\textbullet};
\node[leaf_point] at (-2.221118654545623, 3.232924875091791) {\huge\textbullet};
\node[leaf_point] at (-1.998999738152607, 3.247340276967963) {\huge\textbullet};
\node[leaf_point] at (-2.117868979356941, 3.449818041670511) {\huge\textbullet};
\node[leaf_point] at (-2.170978626203736, 3.6623993440171) {\huge\textbullet};
\node[leaf_point] at (-1.975076627833255, 3.801198056659286) {\huge\textbullet};
\node[leaf_point] at (-1.761186446099023, 3.704662413904642) {\huge\textbullet};
\node[leaf_point] at (-1.587678948461558, 3.530993909811286) {\huge\textbullet};
\node[leaf_point] at (-1.386524923629256, 3.399263237838541) {\huge\textbullet};
\node[leaf_point] at (-1.208200929493204, 3.554734339270808) {\huge\textbullet};
\node[leaf_point] at (-1.049695580512584, 3.737933946839115) {\huge\textbullet};
\node[leaf_point] at (-0.9482008356616944, 3.614312444323226) {\huge\textbullet};
\node[leaf_point] at (-0.9663850158234546, 3.370113315373901) {\huge\textbullet};
\node[leaf_point] at (-0.9893465174717297, 3.125518124700936) {\huge\textbullet};
\node[leaf_point] at (-0.9989950033828411, 2.880322651271928) {\huge\textbullet};
\node[leaf_point] at (-0.9201748617418111, 2.686276127977694) {\huge\textbullet};
\node[leaf_point] at (-0.7678145220957967, 2.876740033266515) {\huge\textbullet};
\node[leaf_point] at (-0.6388423954326923, 3.084972844423521) {\huge\textbullet};
\node[leaf_point] at (-0.5065805400911191, 3.291075787147045) {\huge\textbullet};
\node[leaf_point] at (-0.3486791904523877, 3.478225240332577) {\huge\textbullet};
\node[leaf_point] at (-0.1264713378126828, 3.433598313368379) {\huge\textbullet};
\node[leaf_point] at (-0.153327789105941, 3.210178434685181) {\huge\textbullet};
\node[leaf_point] at (0.05509665609229467, 3.099435149691407) {\huge\textbullet};
\node[leaf_point] at (0.2889001245039339, 3.142295263961651) {\huge\textbullet};
\node[leaf_point] at (0.2415679400506897, 2.979418409766025) {\huge\textbullet};
\node[leaf_point] at (0.05195908148303972, 2.824015817227042) {\huge\textbullet};
\node[leaf_point] at (-0.1304027111472821, 2.661596150535567) {\huge\textbullet};
\node[leaf_point] at (-0.2224717780700635, 2.435514129591661) {\huge\textbullet};
\node[leaf_point] at (-0.2630897337148327, 2.20296998846886) {\huge\textbullet};
\node[leaf_point] at (-0.04756468897567274, 2.309633384579605) {\huge\textbullet};
\node[leaf_point] at (0.1559287746074753, 2.446751196027969) {\huge\textbullet};
\node[leaf_point] at (0.3825158909631701, 2.530867693807147) {\huge\textbullet};
\node[leaf_point] at (0.5219392936224331, 2.354407337907106) {\huge\textbullet};
\node[leaf_point] at (0.3515889647459298, 2.189126286482415) {\huge\textbullet};
\node[leaf_point] at (0.1465533894636528, 2.054323329989889) {\huge\textbullet};
\node[leaf_point] at (0.08342618600947364, 1.830052340251094) {\huge\textbullet};
\node[leaf_point] at (0.2536639277912382, 1.711716670449169) {\huge\textbullet};
\node[leaf_point] at (0.4700365799582266, 1.826913505836832) {\huge\textbullet};
\node[leaf_point] at (0.6817401900525589, 1.951079408978777) {\huge\textbullet};
\node[leaf_point] at (0.9168411313294383, 2.009285763424963) {\huge\textbullet};
\node[leaf_point] at (1.112016539548704, 1.879727684026247) {\huge\textbullet};
\node[leaf_point] at (1.186199680229577, 1.649648324071641) {\huge\textbullet};
\node[leaf_point] at (1.043166389777728, 1.467247988771532) {\huge\textbullet};
\node[leaf_point] at (0.8125587179726826, 1.384288322640778) {\huge\textbullet};
\node[leaf_point] at (0.5752806132956084, 1.321900463553792) {\huge\textbullet};
\node[leaf_point] at (0.3369410720596949, 1.263631179867473) {\huge\textbullet};
\node[leaf_point] at (-0.00227413296918072, 1.16240267841573) {\huge\textbullet};
\node[leaf_point] at (-0.1015002160399312, 1.117405778840157) {\huge\textbullet};
\node[leaf_point] at (-0.1957612589264992, 1.062824150721197) {\huge\textbullet};
\node[leaf_point] at (-0.2815291115760798, 0.9957811200922984) {\huge\textbullet};
\node[leaf_point] at (-0.3524384927712523, 0.9133422484029883) {\huge\textbullet};
\node[leaf_point] at (-0.3990962700815698, 0.8152919288277658) {\huge\textbullet};
\node[leaf_point] at (-0.4142782933370811, 0.7077832391304487) {\huge\textbullet};
\node[leaf_point] at (-2.2250000000525, 1.825000000262501) {\huge\textbullet};
\node[leaf_point] at (-2.250000000187047, 1.950000000935236) {\huge\textbullet};
\node[leaf_point] at (-2.275000000101865, 2.075000000509323) {\huge\textbullet};
\node[leaf_point] at (-2.074999999355567, 2.2) {\huge\textbullet};
\node[leaf_point] at (-1.849999999301335, 2.2) {\huge\textbullet};
\node[leaf_point] at (-1.624999998257253, 2.2) {\huge\textbullet};
\node[leaf_point] at (-1.399999997441281, 2.2) {\huge\textbullet};
\node[leaf_point] at (-1.174999998036026, 2.2) {\huge\textbullet};
\node[leaf_point] at (-0.9499999988381616, 2.2) {\huge\textbullet};
\node[leaf_point] at (-0.7249999993959488, 2.2) {\huge\textbullet};
\node[leaf_point] at (-0.3749999992378259, 2.074999999237826) {\huge\textbullet};
\node[leaf_point] at (-0.2499999988793072, 1.949999998879307) {\huge\textbullet};
\node[leaf_point] at (-0.1249999995063403, 1.82499999950634) {\huge\textbullet};
\node[leaf_point] at (-0.1833333337570234, 1.7) {\huge\textbullet};
\node[leaf_point] at (-0.3666666676029116, 1.7) {\huge\textbullet};
\node[leaf_point] at (-0.5500000014432999, 1.7) {\huge\textbullet};
\node[leaf_point] at (-0.7333333352836883, 1.7) {\huge\textbullet};
\node[leaf_point] at (-0.9166666692704544, 1.7) {\huge\textbullet};
\node[leaf_point] at (-1.10000000309506, 1.7) {\huge\textbullet};
\node[leaf_point] at (-1.28333333587438, 1.7) {\huge\textbullet};
\node[leaf_point] at (-1.466666668642924, 1.7) {\huge\textbullet};
\node[leaf_point] at (-1.650000001556617, 1.7) {\huge\textbullet};
\node[leaf_point] at (-1.833333334368967, 1.7) {\huge\textbullet};
\node[leaf_point] at (-2.016666667087732, 1.7) {\huge\textbullet};
\node[leaf_point] at (-0.9465830706693209, 1.250530474147423) {\huge\textbullet};
\node[leaf_point] at (0.394291993858788, 1.674530145548039) {\huge\textbullet};
\node[leaf_point] at (-1.485935441776119, 3.243934153208484) {\huge\textbullet};
\node[leaf_point] at (-0.1411666833522841, 2.27005404147284) {\huge\textbullet};
\node[leaf_point] at (-0.5981084996789784, 0.9123442652168479) {\huge\textbullet};
\node[leaf_point] at (-0.8383995147199437, 1.474371646761326) {\huge\textbullet};
\node[leaf_point] at (0.07651320836893923, 1.882939752246857) {\huge\textbullet};
\node[leaf_point] at (0.197145996929394, 1.687265072774019) {\huge\textbullet};
\node[leaf_point] at (-1.003385001150942, 2.688900095697396) {\huge\textbullet};
\node[leaf_point] at (-2.339420883855322, 1.886713102600348) {\huge\textbullet};
\node[leaf_point] at (-2.387286682596417, 2.149611683407906) {\huge\textbullet};
\node[leaf_point] at (-0.3321391948249326, 1.156636191981259) {\huge\textbullet};
\node[leaf_point] at (-0.4398188056275291, 0.954062692654573) {\huge\textbullet};
\node[leaf_point] at (-0.1481865803425775, 1.282254361078011) {\huge\textbullet};
\node[leaf_point] at (-1.280121682927048, 3.436106303266632) {\huge\textbullet};
\node[leaf_point] at (-0.943824484462275, 1.656500756349759) {\huge\textbullet};
\node[leaf_point] at (-1.041574412206319, 1.441965285170258) {\huge\textbullet};
\node[leaf_point] at (0.5380160919556735, 1.812804777263408) {\huge\textbullet};
\node[leaf_point] at (-1.629689516870189, 3.466051676285014) {\huge\textbullet};
\node[leaf_point] at (0.247145996929394, 1.437265072774019) {\huge\textbullet};
\node[leaf_point] at (-0.3247411320924163, 2.609624861409593) {\huge\textbullet};
\node[leaf_point] at (-0.3301231181949172, 2.41385380687823) {\huge\textbullet};
\node[leaf_point] at (0.718729191818258, 1.570889067159785) {\huge\textbullet};
\node[leaf_point] at (-0.4557053718048408, 3.101599850255932) {\huge\textbullet};
\node[leaf_point] at (-0.6716510731662086, 2.88350024972262) {\huge\textbullet};
\node[leaf_point] at (-0.7590372782101957, 2.718988111777774) {\huge\textbullet};
\node[leaf_point] at (-0.4858669436887084, 0.7645753179131792) {\huge\textbullet};
\node[leaf_point] at (-0.1748667737131339, 3.005779531528113) {\huge\textbullet};
\node[leaf_point] at (0.002693353055684383, 2.162188685731364) {\huge\textbullet};
\node[leaf_point] at (0.05290520236178545, 2.340526796084124) {\huge\textbullet};
\node[leaf_point] at (-0.3104094140565231, 2.217326981543926) {\huge\textbullet};
\node[leaf_point] at (-0.45, 0.5999999999999998) {\huge\textbullet};
\node[leaf_point] at (-0.6074432739355289, 0.7555074261659588) {\huge\textbullet};
\node[leaf_point] at (0.2440993578706648, 0.1826816001537139) {\huge\textbullet};
\node[leaf_point] at (0.007102153198783955, 0.2954265547531711) {\huge\textbullet};
\node[leaf_point] at (-0.214430059250406, 0.437862902821808) {\huge\textbullet};
\node[leaf_point] at (-0.9614499909679323, 0.8765473734326029) {\huge\textbullet};
\node[leaf_point] at (-2.167312085708667, 1.645241570393169) {\huge\textbullet};
\node[leaf_point] at (-1.790131613564678, 1.646555691588419) {\huge\textbullet};
\node[leaf_point] at (-2.254929364208065, 2.307100569811712) {\huge\textbullet};
\node[leaf_point] at (-1.814077550427518, 2.310624543327227) {\huge\textbullet};
\node[leaf_point] at (-1.331046624796349, 1.655323371906918) {\huge\textbullet};
\node[leaf_point] at (-1.532629492292237, 1.0487689892622) {\huge\textbullet};
\node[leaf_point] at (-1.270457594343479, 1.247853884093008) {\huge\textbullet};
\node[leaf_point] at (-1.510400219087409, 2.424705738529386) {\huge\textbullet};
\node[leaf_point] at (-0.8909326044380714, 1.361557470141989) {\huge\textbullet};
\node[leaf_point] at (0.04605875972566959, 1.805398918458706) {\huge\textbullet};
\node[leaf_point] at (0.137320833496755, 1.785979397753339) {\huge\textbullet};
\node[leaf_point] at (0.09857299846469698, 1.69363253638701) {\huge\textbullet};
\node[leaf_point] at (0.1718496931965234, 1.870794201381954) {\huge\textbullet};
\node[leaf_point] at (0.2337843442953071, 1.775845905271492) {\huge\textbullet};
\node[leaf_point] at (0.1099150420977396, 1.965742497492416) {\huge\textbullet};
\node[leaf_point] at (0.3458657156644779, 1.755821775394212) {\huge\textbullet};
\node[leaf_point] at (0.295718995394091, 1.680897609161029) {\huge\textbullet};
\node[leaf_point] at (-1.723690803679913, 2.806998299803144) {\huge\textbullet};
\node[leaf_point] at (-1.577882191410396, 2.822941294534296) {\huge\textbullet};
\node[leaf_point] at (-1.950038697128639, 3.13495784762077) {\huge\textbullet};
\node[leaf_point] at (-1.870733664058485, 3.246488746028092) {\huge\textbullet};
\node[leaf_point] at (-1.451557150577058, 2.731868891949029) {\huge\textbullet};
\node[leaf_point] at (-1.449097377135363, 2.610479930693824) {\huge\textbullet};
\node[leaf_point] at (-1.142188098499008, 2.843174620982591) {\huge\textbullet};
\node[leaf_point] at (-1.001190002266891, 2.784611373484661) {\huge\textbullet};
\node[leaf_point] at (-2.361545187515665, 2.021109928321202) {\huge\textbullet};
\node[leaf_point] at (-2.409359024354514, 1.988694212954605) {\huge\textbullet};
\node[leaf_point] at (-2.429817781273497, 2.119164892481804) {\huge\textbullet};
\node[leaf_point] at (-0.3895903903219324, 1.059564426052852) {\huge\textbullet};
\node[leaf_point] at (-0.4687352373476571, 1.03870521233399) {\huge\textbullet};
\node[leaf_point] at (-0.3054316797151907, 1.074861317476792) {\huge\textbullet};
\node[leaf_point] at (-0.3647110029777556, 0.9803815192367789) {\huge\textbullet};
\node[leaf_point] at (-0.5189636526532537, 0.9332034789357104) {\huge\textbullet};
\node[leaf_point] at (-0.5692997252008526, 1.017643539548942) {\huge\textbullet};
\node[leaf_point] at (0.06468275089901354, 1.336347595395164) {\huge\textbullet};
\node[leaf_point] at (-0.02700038748636767, 1.256075763090463) {\huge\textbullet};
\node[leaf_point] at (-1.117100263483903, 3.430523682698849) {\huge\textbullet};
\node[leaf_point] at (-1.155081584910873, 3.536451560054966) {\huge\textbullet};
\node[leaf_point] at (-1.116460508795144, 3.209221729211197) {\huge\textbullet};
\node[leaf_point] at (-1.126545791401314, 2.998106502760645) {\huge\textbullet};
\node[leaf_point] at (-1.38780044280713, 3.346538096660724) {\huge\textbullet};
\node[leaf_point] at (-1.049070059051568, 1.634751134524639) {\huge\textbullet};
\node[leaf_point] at (-0.9963575741804027, 1.543686579730423) {\huge\textbullet};
\node[leaf_point] at (-1.101603148769696, 1.521936957905303) {\huge\textbullet};
\node[leaf_point] at (-0.8911119995911093, 1.565436201555543) {\huge\textbullet};
\node[leaf_point] at (-0.9424257140272017, 1.454470838612735) {\huge\textbullet};
\node[leaf_point] at (-0.8385789098729817, 1.678250378174879) {\huge\textbullet};
\node[leaf_point] at (-1.00190107147649, 1.343372268233135) {\huge\textbullet};
\node[leaf_point] at (-0.6844477982982835, 0.9964440222932992) {\huge\textbullet};
\node[leaf_point] at (0.3958400098734558, 1.762260723856288) {\huge\textbullet};
\node[leaf_point] at (0.6171763792770947, 1.878339334343436) {\huge\textbullet};
\node[leaf_point] at (0.4798661011133212, 1.729777798307847) {\huge\textbullet};
\node[leaf_point] at (-0.1242249133107594, 1.194880129034789) {\huge\textbullet};
\node[leaf_point] at (-0.2187687134508229, 1.139136703210983) {\huge\textbullet};
\node[leaf_point] at (-0.242828997644097, 1.221210656060085) {\huge\textbullet};
\node[leaf_point] at (-1.636580720116681, 3.528841978275633) {\huge\textbullet};
\node[leaf_point] at (-1.712614212167324, 3.593319923338175) {\huge\textbullet};
\node[leaf_point] at (-1.257482280240095, 3.481638860107736) {\huge\textbullet};
\node[leaf_point] at (-1.452029966361785, 3.453219995820261) {\huge\textbullet};
\node[leaf_point] at (-1.545722239701531, 3.354330509471819) {\huge\textbullet};
\node[leaf_point] at (0.1454242507728964, 1.447036043180064) {\huge\textbullet};
\node[leaf_point] at (0.173572998464697, 1.31863253638701) {\huge\textbullet};
\node[leaf_point] at (0.1199515938036296, 1.572476309455884) {\huge\textbullet};
\node[leaf_point] at (0.221017638203916, 1.563472952751007) {\huge\textbullet};
\node[leaf_point] at (-0.3274321251436668, 2.511739334143912) {\huge\textbullet};
\node[leaf_point] at (-0.2302629146710997, 2.537724978706898) {\huge\textbullet};
\node[leaf_point] at (-0.2329539077223502, 2.439839451441217) {\huge\textbullet};
\node[leaf_point] at (-0.2306867560778903, 2.639500010251875) {\huge\textbullet};
\node[leaf_point] at (-0.2356449007736006, 2.341953924175535) {\huge\textbullet};
\node[leaf_point] at (-1.945529606379067, 3.445712288672003) {\huge\textbullet};
\node[leaf_point] at (-1.852817142734089, 3.554774839715661) {\huge\textbullet};
\node[leaf_point] at (-1.721737935253247, 3.385215368896845) {\huge\textbullet};
\node[leaf_point] at (0.7879659416135596, 1.832885476143778) {\huge\textbullet};
\node[leaf_point] at (0.8941817456589776, 1.700572155119279) {\huge\textbullet};
\node[leaf_point] at (0.6458074899887105, 1.701928329276089) {\huge\textbullet};
\node[leaf_point] at (0.882870872134445, 1.53152441550445) {\huge\textbullet};
\node[leaf_point] at (-0.7348635627732493, 2.886481657792444) {\huge\textbullet};
\node[leaf_point] at (-0.842535354366176, 2.876428430168932) {\huge\textbullet};
\node[leaf_point] at (-0.6095296326137216, 3.024173961787842) {\huge\textbullet};
\node[leaf_point] at (-0.5773238605646528, 2.983037569815035) {\huge\textbullet};
\node[leaf_point] at (-0.4750709142005871, 3.207941127626511) {\huge\textbullet};
\node[leaf_point] at (-0.7281559430574234, 2.806113497751307) {\huge\textbullet};
\node[leaf_point] at (-0.8790161407965185, 2.799655381524851) {\huge\textbullet};
\node[leaf_point] at (-0.4194575378545494, 0.8846773107411693) {\huge\textbullet};
\node[leaf_point] at (-0.4466114921663805, 0.7853476028425439) {\huge\textbullet};
\node[leaf_point] at (-0.4694365277335091, 0.8551174126314983) {\huge\textbullet};
\node[leaf_point] at (-0.4495271249197446, 0.6780860663042118) {\huge\textbullet};
\node[leaf_point] at (-0.528335208058862, 0.8426118010363824) {\huge\textbullet};
\node[leaf_point] at (-0.05988505881041964, 3.05260734060976) {\huge\textbullet};
\node[leaf_point] at (-0.0552973561586635, 2.869771731230492) {\huge\textbullet};
\node[leaf_point] at (-0.1498361797508039, 2.749195912114276) {\huge\textbullet};
\node[leaf_point] at (-0.3119803237987323, 3.249123857487277) {\huge\textbullet};
\node[leaf_point] at (-0.1506690557629084, 3.219688922448245) {\huge\textbullet};
\node[leaf_point] at (-0.305231911345802, 3.087126895039077) {\huge\textbullet};
\node[leaf_point] at (0.2177281366242704, 2.357828733207946) {\huge\textbullet};
\node[leaf_point] at (0.2022695011391753, 2.418993604781796) {\huge\textbullet};
\node[leaf_point] at (0.2282782602961398, 2.248290752679348) {\huge\textbullet};
\node[leaf_point] at (0.06091257805453933, 2.273197443569417) {\huge\textbullet};
\node[leaf_point] at (0.0746233712596686, 2.108256007860626) {\huge\textbullet};
\node[leaf_point] at (-0.06923666514829983, 2.216121363602102) {\huge\textbullet};
\node[leaf_point] at (-0.02518200732236844, 2.295037958159373) {\huge\textbullet};
\node[leaf_point] at (-0.3239581821128935, 2.321513273037539) {\huge\textbullet};
\node[leaf_point] at (-0.218772922414276, 2.231402628678481) {\huge\textbullet};
\node[leaf_point] at (-0.8812111396805686, 2.703944103737585) {\huge\textbullet};
\node[leaf_point] at (-0.8829547106942108, 2.608641022181935) {\huge\textbullet};
\node[leaf_point] at (-0.425, 0.5999999999999998) {\huge\textbullet};
\node[leaf_point] at (-0.4745271249197446, 0.6780860663042118) {\huge\textbullet};
\node[leaf_point] at (-0.4995271249197446, 0.6780860663042118) {\huge\textbullet};
\node[leaf_point] at (-0.5240542498394892, 0.7561721326084238) {\huge\textbullet};
\node[leaf_point] at (-0.475, 0.5999999999999998) {\huge\textbullet};
\node[leaf_point] at (-0.5874672623580667, 0.6923725258977389) {\huge\textbullet};
\node[leaf_point] at (-0.6406089533151103, 0.826255494293051) {\huge\textbullet};
\node[leaf_point] at (0.1132122271783363, 0.2280239586167729) {\huge\textbullet};
\node[leaf_point] at (0.2413965061090519, 0.1592644535661077) {\huge\textbullet};
\node[leaf_point] at (0.3707915821203679, 0.1178629296501393) {\huge\textbullet};
\node[leaf_point] at (0.3702432673418171, 0.09187149159303554) {\huge\textbullet};
\node[leaf_point] at (0.3748329578324974, 0.1371436872744854) {\huge\textbullet};
\node[leaf_point] at (0.1356486346596583, 0.2506680919376963) {\huge\textbullet};
\node[leaf_point] at (0.02051471378644605, 0.3082112983056541) {\huge\textbullet};
\node[leaf_point] at (0.2540199283856056, 0.1946676039407325) {\huge\textbullet};
\node[leaf_point] at (0.1248434854964994, 0.2392580423085388) {\huge\textbullet};
\node[leaf_point] at (-0.005021388314052338, 0.2840804444491459) {\huge\textbullet};
\node[leaf_point] at (-0.3118596352679204, 0.5189120052746735) {\huge\textbullet};
\node[leaf_point] at (-0.3330516611914603, 0.5163665546047943) {\huge\textbullet};
\node[leaf_point] at (-0.2381532525435787, 0.4298040015342826) {\huge\textbullet};
\node[leaf_point] at (-0.3588670200868566, 0.5116204179980024) {\huge\textbullet};
\node[leaf_point] at (-0.1146758808392063, 0.3549504230665832) {\huge\textbullet};
\node[leaf_point] at (-0.7423770874459318, 0.7800364556530287) {\huge\textbullet};
\node[leaf_point] at (-0.9739155193354719, 0.8302699602578459) {\huge\textbullet};
\node[leaf_point] at (-0.7884857719414581, 0.8255180688866566) {\huge\textbullet};
\node[leaf_point] at (-1.157730892796998, 0.8616958073354478) {\huge\textbullet};
\node[leaf_point] at (-0.7607600199116402, 0.9009501141193935) {\huge\textbullet};
\node[leaf_point] at (-0.2025963609903874, 0.4423961857786074) {\huge\textbullet};
\node[leaf_point] at (-0.09342347576180192, 0.3700883306426048) {\huge\textbullet};
\node[leaf_point] at (-0.1038408353261783, 0.3641341402519867) {\huge\textbullet};
\node[leaf_point] at (0.6470049025569332, 1.446394765356789) {\huge\textbullet};
\node[leaf_point] at (0.4104805296133589, 1.381983514650997) {\huge\textbullet};
\node[leaf_point] at (0.4834317015250929, 1.502523272576089) {\huge\textbullet};
\node[leaf_point] at (-2.40377168718851, 1.828443298491338) {\huge\textbullet};
\node[leaf_point] at (-2.289084208763764, 1.753142943088518) {\huge\textbullet};
\node[leaf_point] at (-2.327908792684331, 1.694988531231274) {\huge\textbullet};
\node[leaf_point] at (-2.183656042854333, 1.672620785196584) {\huge\textbullet};
\node[leaf_point] at (-2.150968128563001, 1.617862355589754) {\huge\textbullet};
\node[leaf_point] at (-2.000322710030054, 1.672620785196584) {\huge\textbullet};
\node[leaf_point] at (-1.816989377199548, 1.672620785196584) {\huge\textbullet};
\node[leaf_point] at (-1.98222645179828, 1.645460590592377) {\huge\textbullet};
\node[leaf_point] at (-1.625516988847157, 1.673384470033309) {\huge\textbullet};
\node[leaf_point] at (-1.961732293013696, 1.618769633077089) {\huge\textbullet};
\node[leaf_point] at (-2.246116327560316, 2.365936814990842) {\huge\textbullet};
\node[leaf_point] at (-2.423874991467626, 2.360013930969631) {\huge\textbullet};
\node[leaf_point] at (-2.359244079109442, 2.250130107264641) {\huge\textbullet};
\node[leaf_point] at (-2.494348726693749, 2.266200949809629) {\huge\textbullet};
\node[leaf_point] at (-2.282038775853438, 2.255312271663613) {\huge\textbullet};
\node[leaf_point] at (-2.019636649668869, 2.358506620283801) {\huge\textbullet};
\node[leaf_point] at (-2.037306240372216, 2.308798848623468) {\huge\textbullet};
\node[leaf_point] at (-1.832038774864426, 2.255312271663613) {\huge\textbullet};
\node[leaf_point] at (-2.056565036303877, 2.255080177908439) {\huge\textbullet};
\node[leaf_point] at (-1.631425885668714, 2.274325804197306) {\huge\textbullet};
\node[leaf_point] at (-1.480789852437225, 1.633307921911603) {\huge\textbullet};
\node[leaf_point] at (-1.256922919718709, 1.635661274308238) {\huge\textbullet};
\node[leaf_point] at (-1.721635784600107, 1.62729527286098) {\huge\textbullet};
\node[leaf_point] at (-1.556283295689654, 1.652352851079351) {\huge\textbullet};
\node[leaf_point] at (-1.411348748494823, 1.676551845199076) {\huge\textbullet};
\node[leaf_point] at (-1.021912243733084, 1.678250378174879) {\huge\textbullet};
\node[leaf_point] at (-1.134670318146743, 1.656456215573219) {\huge\textbullet};
\node[leaf_point] at (-1.213718545690073, 1.677763635142348) {\huge\textbullet};
\node[leaf_point] at (-2.265985178215462, 3.053086449694157) {\huge\textbullet};
\node[leaf_point] at (-2.112960914960823, 3.098970049199704) {\huge\textbullet};
\node[leaf_point] at (-0.2819684600219377, 2.086148505851589) {\huge\textbullet};
\node[leaf_point] at (-0.1913168035020551, 2.102493196295737) {\huge\textbullet};
\node[leaf_point] at (-0.105875012514213, 2.12754053110463) {\huge\textbullet};
\node[leaf_point] at (0.0379850238937554, 2.019675175363154) {\huge\textbullet};
\node[leaf_point] at (0.002853453432231385, 1.933784363486294) {\huge\textbullet};
\node[leaf_point] at (-1.585867374659275, 1.172686474683665) {\huge\textbullet};
\node[leaf_point] at (-1.812856534836898, 1.123278989508212) {\huge\textbullet};
\node[leaf_point] at (-1.724731564016213, 0.920824936577623) {\huge\textbullet};
\node[leaf_point] at (-2.022086105078608, 1.029725388623981) {\huge\textbullet};
\node[leaf_point] at (-1.503193408124855, 0.9187476940285021) {\huge\textbullet};
\node[leaf_point] at (-1.286695324421565, 0.9330377112940115) {\huge\textbullet};
\node[leaf_point] at (-1.408840836866623, 1.156783816648531) {\huge\textbullet};
\node[leaf_point] at (-1.232572537400337, 1.14637449745716) {\huge\textbullet};
\node[leaf_point] at (-1.432715132014068, 1.252531708340986) {\huge\textbullet};
\node[leaf_point] at (-1.114290007690201, 1.246115852273336) {\huge\textbullet};
\node[leaf_point] at (-1.074818270463619, 0.9551124670687146) {\huge\textbullet};
\node[leaf_point] at (-0.87053228967546, 0.9781661393779216) {\huge\textbullet};
\node[leaf_point] at (-1.311508971403798, 1.268110665597132) {\huge\textbullet};
\node[leaf_point] at (-1.153680245318672, 1.343457158933737) {\huge\textbullet};
\node[leaf_point] at (-1.535454299810055, 2.494087541162024) {\huge\textbullet};
\node[leaf_point] at (-1.662238884757464, 2.367665140928306) {\huge\textbullet};
\node[leaf_point] at (-1.783300390160531, 2.307483595262682) {\huge\textbullet};
\node[leaf_point] at (-1.477192098899896, 2.321298053830187) {\huge\textbullet};
\node[leaf_point] at (-1.41234396945685, 2.499075123560103) {\huge\textbullet};

\end{tikzpicture}

\end{document}

